Spherical dimension

We introduce and study the spherical dimension, a natural topological relaxation of the VC dimension that unifies several results in learning theory where topology plays a key role in the proofs. The spherical dimension is defined by extending the set of realizable datasets (used to define the VC dimension) to the continuous space of realizable distributions. In this space, a shattered set of size d (in the VC sense) is completed into a continuous object, specifically a d-dimensional sphere of realizable distributions. The spherical dimension is then defined as the dimension of the largest sphere in this space. Thus, the spherical dimension is at least the VC dimension. The spherical dimension serves as a common foundation for leveraging the Borsuk-Ulam theorem and related topological tools. We demonstrate the utility of the spherical dimension in diverse applications, including disambiguations of partial concept classes, reductions from classification to stochastic convex optimization, stability and replicability, and sample compression schemes. Perhaps surprisingly, we show that the open question posed by Alon, Hanneke, Holzman, and Moran (FOCS 2021) of whether there exist non-trivial disambiguations for halfspaces with margin is equivalent to the basic open question of whether the VC and spherical dimensions are finite together.

==> BARYCENTRIC.tex <==
\begin{tikzpicture} 
[
pt/.style={inner sep = 0.0pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]

\begin{scope}[yscale=1.2, xscale = 0.6]
	\begin{scope}[yscale = 0.7]
		\node(a) at (-4,0) {$1$};
		\node(b) at (0,4) {$2$};
		\node(c) at (4,0) {$3$};
		\node[mpoint](ac) at (0,0) {};
		\node[mpoint](ab) at (-2,2) {};
		\node[mpoint](bc) at (2,2) {};
		\node[mpoint](abc) at (0,1.5) {};
	
		\draw [dotted] (a)--(ab)--(b)--(bc)--(c)--(ac)--(a);
		\draw [dotted](ab)--(abc) (bc)--(abc);
		\draw [dotted] (b)--(abc)  (c)--(abc);
		
%		\draw [dotted] (a)--(abc) node[midway,sloped,above] {\scriptsize$(1), (1, 12, 123)$};
		\draw [dotted] (a)--(abc);
		\draw [dotted] (ac)--(abc);
		
		\node [below] at (ac) {$13$};
		\node [left] at (ab) {$12$};
		\node [right] at (bc) {$23$};
		\node [above] at (abc) {$123$};

	\end{scope}

	\begin{scope}[yscale = 0.7, xshift = 12cm]
		\node[mpoint](a) at (-4,0) {};
		\node[mpoint](b) at (0,4) {};
		\node[mpoint](c) at (4,0) {};
		\node[mpoint](ac) at (0,0) {};
		\node[mpoint](ab) at (-2,2) {};
		\node[mpoint](bc) at (2,2) {};
		\node[mpoint](abc) at (0,1.5) {};
	
		\draw [dotted] (a)--(ab)--(b)--(bc)--(c)--(ac)--(a);
		\draw [dotted](ab)--(abc) (bc)--(abc);
		\draw [dotted] (b)--(abc)  (c)--(abc);
		
		\draw [dotted] (a)--(abc);
		\draw [dotted] (ac)--(abc) node[pos=0.55, point](x){};
		\node[right] at (x) {$x$};
		\node [point](x') at (-1, 0.75) {};
		\node[left] at (x') {$x'$};
		
		\node [below] at (ac) {$v$};
		\node [below] at (c) {$\rho(v)$};
		\node [below] at (a) {$v' = \rho(v')$};
%		\node [left] at (ab) {$12$};
%		\node [right] at (bc) {$23$};
%		\node [above] at (abc) {$123$};

		\draw[thick, dashed, blue, -stealth] (abc) to [out = 110, in = -110] (b);
		\draw[thick, dashed, blue, -stealth] (ab) to [out = -150, in = 65] (a);
		\draw[thick, dashed, blue, -stealth] (bc) to [out = 110, in = -30] (b);
		\draw[thick, dashed, blue, -stealth] (ac) to [out = -10, in = -170] (c);
		\draw[thick, dashed, blue, -stealth] (b) to [out = 140, in = 40, looseness = 40] (b);
		\draw[thick, dashed, blue, -stealth] (c) to [out = -20, in = 50, looseness = 80] (c);
		\draw[thick, dashed, blue, -stealth] (a) to [out = -160, in = 130, looseness = 80] (a);
	\end{scope}
\end{scope}


\end{tikzpicture}	


==> BARYCENTRIC2.tex <==
\begin{tikzpicture} 
[
pt/.style={inner sep = 0.0pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]

\begin{scope}[yscale=1.2, xscale = 0.6]
	\begin{scope}[yscale = 0.7]
		\node(a) at (-4,0) {$1$};
		\node(b) at (0,4) {$2$};
		\node(c) at (4,0) {$3$};
		\node[mpoint](ac) at (0,0) {};
		\node[mpoint](ab) at (-2,2) {};
		\node[mpoint](bc) at (2,2) {};
		\node[mpoint](abc) at (0,1.5) {};
	
		\draw [dotted] (a)--(ab)--(b)--(bc)--(c)--(ac)--(a);
		\draw [dotted](ab)--(abc) (bc)--(abc);
		\draw [dotted] (b)--(abc)  (c)--(abc);
		
%		\draw [dotted] (a)--(abc) node[midway,sloped,above] {\scriptsize$(1), (1, 12, 123)$};
		\draw [dotted] (a)--(abc);
		\draw [dotted] (ac)--(abc);
		
		\node [below] at (ac) {$13$};
		\node [left] at (ab) {$12$};
		\node [right] at (bc) {$23$};
		\node [above] at (abc) {$123$};

	\end{scope}

	\begin{scope}[xshift = 10cm, xscale = 1.3, yscale = 0.7]
		\node[mpoint](1) at (0,0) {};
		\node[mpoint](2) at (0,4) {};
		\node[mpoint](-1) at (4,4) {};
		\node[mpoint](-2) at (4,0) {};
		\draw(1)--(2)--(-1)--(-2)--(1);
		\node[left] at (1) {$1$};
		\node[left] at (2) {$2$};
		\node[right] at (-1) {$1^*$};
		\node[right] at (-2) {$2^*$};

		\node[mpoint](12) at (0,2) {};
		\node[mpoint](1s2) at (2,4) {};
		\node[mpoint](1s2s) at (4,2) {};
		\node[mpoint](12s) at (2,0) {};

		\node[left] at (12) {$12$};
		\node[above] at (1s2) {$1^*2$};
		\node[right] at (1s2s) {$1^*2^*$};
		\node[below] at (12s) {$12^*$};
	\end{scope}
\end{scope}


\end{tikzpicture}	


==> CROSSPOLYTOPE.tex <==
\begin{tikzpicture} 
[
pt/.style={inner sep = 0.0pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]

\begin{scope}[yscale=1, xscale = 0.7]
	\begin{scope}[yscale = 0.7]
		\node[point](-1) at (-1, 0) {};
		\node[point](+1) at (1, 0) {};

		\node[below] at (-1){$-1$};
		\node[below] at (+1){$+1$};
		\node at (0, 2.25) {$\DD_0$};
		
		\node at (3, 0){\Large$*$};

		\node[point](-2) at (6, -1) {};
		\node[point](+2) at (6, 1) {};

		\node[left] at (-2){$-2$};
		\node[left] at (+2){$+2$};
		\node at (5.5, 2.25) {$\DD_0$};


		\node at (8, 0){\Large$=$};
		%============
		\node[point](-1) at (10.5, 0) {};
		\node[point](+1) at (13.5, 0) {};
		\node[point](-2) at (12, -1.5) {};
		\node[point](+2) at (12, 1.5) {};

		\node[left] at (-1){$-1$};
		\node[right] at (+1){$+1$};
		\node[below] at (-2){$-2$};
		\node[above] at (+2){$+2$};
		\draw (-1)--(+2)--(+1)--(-2)--(-1);
		\node at (12, 0) {$\DD_1$};
	\end{scope}
\end{scope}


\end{tikzpicture}	


==> CUBE-COMPLEX-BARY.tex <==
\begin{tikzpicture}
[
pt/.style={inner sep = 1.3pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]

\begin{scope}[scale=3]  % Adjust xshift for spacing
    % Define points
    \coordinate (---) at (0,0,0);
    \coordinate (-+-) at (0,1,0);
    \coordinate (+--) at (1,0,0);
    \coordinate (++-) at (1,1,0);
    \coordinate (--+) at (0,0,1);

    % Draw points
    \draw[fill=black] (---) circle (0.5pt) node[anchor=east] {\scriptsize$---$};
    \draw[fill=black] (-+-) circle (0.5pt) node[anchor=east] {\scriptsize$-+-$};
    \draw[fill=black] (+--) circle (0.5pt) node[anchor=west] {\scriptsize$+--$};
    \draw[fill=black] (++-) circle (0.5pt) node[anchor=west] {\scriptsize$++-$};
    \draw[fill=black] (--+) circle (0.5pt) node[anchor=east] {\scriptsize$--+$};

		
    % Draw edges
    \draw[fill=gray, fill opacity=0.1] (---) -- (-+-) -- (++-) -- (+--) -- cycle;
    \draw (---) -- (--+);
    
    \node[pt] (-0-) at (0, 0.5) {};
    \node[pt] (0+-) at (0.5, 1) {};
    \node[pt] (+0-) at (1, 0.5) {};
    \node[pt] (0--) at (0.5, 0) {};

    \node[pt] (00-) at (0.5, 0.5) {};
    \node[pt] (--0) at (0, 0, 0.5) {};
    
    \node [left] at (-0-) {\scriptsize$-*-$};
    \node [right] at (+0-) {\scriptsize$+*-$};
    \node [above] at (0+-) {\scriptsize$*+-$};
    \node [below] at (0--) {\scriptsize$*--$};
    \node [left] at (--0) {\scriptsize$--*$};
    \node [below] at (00-) {\scriptsize$**-$};
    
    \draw[dotted] (00-)--(---)
    	(00-)--(-0-) (00-)--(-+-) (00-)--(0+-) (00-)--(++-)
    	(00-)--(+0-) (00-)--(+--) (00-)--(0--);
\end{scope}


\end{tikzpicture}

==> CUBE-COMPLEX-BARY2.tex <==
\begin{tikzpicture}
[
xpt/.style={inner sep = 0.0pt},
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw=blue, fill=blue},
ptl/.style={inner sep = 1.5pt, circle, draw, fill=black},
ptbl/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue}
]

\begin{scope}[scale=3]  % Adjust xshift for spacing
\begin{scope}
    % Define points
    \coordinate (--) at (0,0,0);
    \coordinate (-+) at (0,1,0);
    \coordinate (+-) at (1,0,0);
    \coordinate (++) at (1,1,0);
    \coordinate (0-) at (0.5, 0);


		
    % Draw edges
    \draw[fill=gray, fill opacity=0.1] (--) -- (-+) -- (++) -- (+-) -- cycle;
	\draw [blue, double, thick] (--)--(0-)--(+-);
%    \draw (--) -- (--);
    
    \node[pt] (-0) at (0, 0.5) {};
    \node[pt] (0+) at (0.5, 1) {};
    \node[pt] (+0) at (1, 0.5) {};
    \node[ptbl] (0-) at (0.5, 0) {};

    \node[ptbl] at (--) {};
    \node[pt] at (-+) {};
    \node[ptbl] at (+-) {};
    \node[pt] at (++) {};

    \node[pt] (00) at (0.5, 0.5) {};
    
    \node [left] at (-0) {\scriptsize$-*$};
    \node [right] at (+0) {\scriptsize$+*$};
    \node [above] at (0+) {\scriptsize$*+$};
    \node [below] at (0-) {\color{blue}{\bf$*-$}};
    \node [below] at (00) {\scriptsize$**$};
    \node [left] at (--) {\color{blue}{\bf$--$}};
    \node [left] at (-+) {\scriptsize$-+$};
    \node [right] at (+-) {\color{blue}{\bf$+-$}};
    \node [right] at (++) {\scriptsize$++$};

    
    \draw[dotted] (00)--(--)
    	(00)--(-0) (00)--(-+) (00)--(0+) (00)--(++)
    	(00)--(+0) (00)--(+-) (00)--(0-);
    	
    \node at (-0.35, 1) {$\CC_{\E, 1}$};	
    \node at (0.5, -0.25) {\textcolor{blue}{$\CC_{\E_h, 1} = \CC^h_{\E, 1}$}};	
\end{scope}


\begin{scope}[xshift = 2cm]
    % Define points
    \coordinate (--) at (0,0,0);
    \coordinate (-+) at (0,1,0);
    \coordinate (+-) at (1,0,0);
    \coordinate (++) at (1,1,0);
    \coordinate (0-) at (0.5, 0);


    \node[ptb] (-0) at (0, 0.5) {};
    \node[pt] (0+) at (0.5, 1) {};
    \node[ptb] (+0) at (1, 0.5) {};
    \node[ptbl] (0-) at (0.5, 0) {};
		
    % Draw edges
    \draw (-0) -- (-+) -- (0+) -- (++) -- (+0);

	\draw [blue, double, thick] (--)--(0-)--(+-);
	\draw [blue, double, dashed, thick] (--)--(-0) (+-)--(+0);
%    \draw (--) -- (--);
    

    \node[ptbl] at (--) {};
    \node[pt] at (-+) {};
    \node[ptbl] at (+-) {};
    \node[pt] at (++) {};

    
    \node [left] at (-0) {\textcolor{blue}{\scriptsize$-*$}};
    \node [right] at (+0) {\textcolor{blue}{\scriptsize$+*$}};
    \node [above] at (0+) {\scriptsize$*+$};
    \node [below] at (0-) {\textcolor{blue}{\bf$*-$}};
    \node [left] at (--) {\textcolor{blue}{\bf$--$}};
    \node [left] at (-+) {\scriptsize$-+$};
    \node [right] at (+-) {\textcolor{blue}{\bf$+-$}};
    \node [right] at (++) {\scriptsize$++$};

    
    \node at (-0.35, 1) {$\Delta_{\E, 1}$};	
    \node at (0.5, -0.25) {\textcolor{blue}{$\Delta^h_{\E, 1}$}};	
    \node at (-0.25, 0.25) {\textcolor{blue}{$\Delta_{\E_h, 1}$}};	
\end{scope}
\end{scope}


\end{tikzpicture}

==> CUBE-COMPLEX.tex <==
\begin{tikzpicture}
\begin{scope}[scale=2, xshift=1.5cm]  % Adjust xshift for spacing
    % Define points
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,1,0);
    \coordinate (B) at (1,0,0);
    \coordinate (C) at (1,1,0);
    \coordinate (D) at (0,0,1);

    % Draw points
    \draw[fill=black] (O) circle (1pt) node[anchor=east] {\scriptsize$---$};
    \draw[fill=black] (A) circle (1pt) node[anchor=east] {\scriptsize$-+-$};
    \draw[fill=black] (B) circle (1pt) node[anchor=west] {\scriptsize$+--$};
    \draw[fill=black] (C) circle (1pt) node[anchor=west] {\scriptsize$++-$};
    \draw[fill=black] (D) circle (1pt) node[anchor=east] {\scriptsize$--+$};

    % Draw edges
    \draw[fill=gray, fill opacity=0.3] (O) -- (A) -- (C) -- (B) -- cycle;
    \draw (O) -- (D);
\end{scope}


\end{tikzpicture}

==> DELTA-H.tex <==
	\begin{tikzpicture}
	[pt/.style={inner sep = 1.0pt, circle, draw, fill=black},
	bpt/.style={inner sep = 1.5pt, circle, draw=black, fill=black}]
		\begin{scope}[yscale=0.6, xscale=0.7]	
		\coordinate(3p) at (5, 0) {};
		\coordinate(1m) at (3,0) {};	
		\coordinate(2m) at (5,2) {};	
		\coordinate(1p) at (7,0) {};	
		\coordinate(2p) at (5,-2) {};
		
%		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1m)--(2m) -- cycle;
%		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1p)--(2m) -- cycle;
%		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1p)--(2p) -- cycle;
%		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1m)--(2p) -- cycle;
		
		\draw [thick, black] (1m)--(2m)--(1p)--(2p)--(1m); 
		
		\node[left] at (1m) {$(1, -)$};
		\node[left] at (2m.north) {$(2, -)$};
		\node[right] at (1p) {$(1, +)$};
		\node[right] at (2p.south) {$(2, +)$};
%		\node[below right] at (3p) {\small$(3, -)$};
%		\node[pt] at (3p){};
		\node[bpt] at (1p){};
		\node[bpt] at (2p){};
		\node[bpt] at (1m){};
		\node[bpt] at (2m){};
		
%		\node at (4.4, 0.7) {\small$---$};
%		\node at (5.6, 0.7) {\small$+--$};
%		\node at (4.4, -0.7) {\small$-+-$};
%		\node at (5.6, -0.7) {\small$++-$};
		
		\path (1m) to node(pD)[pt, pos=0.33]{} (2p);	
		\node(D) at (0.5, -1.5) {$\mu: \substack{(1, -)\text{  w.p. } 2/3 \\(2, +)\text{  w.p. } 1/3}$};
		\draw[gray, -stealth] (D.east)--(pD);
		\end{scope}
	\end{tikzpicture}

==> DELTA-H2.tex <==
	\begin{tikzpicture}
	[pt/.style={inner sep = 1.0pt, circle, draw, fill=black},
	bpt/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue},]
		\begin{scope}[xscale=1.2]	
		\coordinate(3p) at (5, 0) {};
		\coordinate(1m) at (3,0) {};	
		\coordinate(2m) at (5,2) {};	
		\coordinate(1p) at (7,0) {};	
		\coordinate(2p) at (5,-2) {};
		
		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1m)--(2m) -- cycle;
		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1p)--(2m) -- cycle;
		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1p)--(2p) -- cycle;
		\draw [draw=black, fill=yellow, fill opacity=0.2] (3p)--(1m)--(2p) -- cycle;
		
		\draw [ultra thick, blue] (1m)--(2m)--(1p)--(2p)--(1m); 
		
		\node[left] at (1m) {$(1, -)$};
		\node[left] at (2m.north) {$(2, -)$};
		\node[right] at (1p) {$(1, +)$};
		\node[right] at (2p.south) {$(2, +)$};
		\node[below right] at (3p) {\small$(3, -)$};
		\node[pt] at (3p){};
		\node[bpt] at (1p){};
		\node[bpt] at (2p){};
		\node[bpt] at (1m){};
		\node[bpt] at (2m){};
		
		\node at (4.4, 0.7) {\small$---$};
		\node at (5.6, 0.7) {\small$+--$};
		\node at (4.4, -0.7) {\small$-+-$};
		\node at (5.6, -0.7) {\small$++-$};
		
		\path (1m) to node(pD)[pt, pos=0.33]{} (2p);	
		\node(D) at (2, -1.5) {$\mu: \substack{(1, -)\text{  w.p. } 2/3 \\(2, +)\text{  w.p. } 1/3}$};
		\draw[gray, -stealth] (D.east)--(pD);
		\end{scope}
	\end{tikzpicture}

==> EMBEDDING.tex <==
\begin{tikzpicture}
[
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw=blue, fill=blue},
ptl/.style={inner sep = 1.5pt, circle, draw, fill=black},
ptbl/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=0.7, xscale = 1]  
    \coordinate (+**) at (0,0);
    \coordinate (*+*) at (4,0);
    \coordinate (**+) at (2,3);
    \coordinate (-**) at (6,3);
    \coordinate (*-*) at (4,6);
    \coordinate (**-) at (8,6);
        
    \draw[fill=blue, fill opacity=0.1] (+**)--(**+)--(*+*)--cycle;
    \draw[fill=blue, fill opacity=0.1] (*-*)--(**-)--(-**)--cycle;
    \draw[fill=gray, fill opacity=0.1] (**+)--(*-*)--(-**)--(*+*)--cycle;

    
    \draw[thick, blue] (+**) to node[ptb, midway] (+*+){} (**+)
    	to node[ptbl, midway] (*++){} (*+*)
    	to node[ptb, midway] (++*){} (+**);
	\node[ptbl](+++) at (2, 1.1) {};
    \draw[thick, blue] (-**) to node[ptb, midway] (-*-){} (**-)
    	to node[ptb, midway] (*--){} (*-*)
    	to node[ptbl, midway] (--*){} (-**);
	\node[ptbl](---) at (6, 4.9) {};
	

	\draw(**+) to node[pt, midway](*-+){} (*-*);
	\draw(**+) to node[ptl, midway](-*+){} (-**);
	\draw(*+*) to node[pt, midway](-+*){} (-**);

	\node[ptl](--+) at (4, 4.1) {};
	\node[ptl](-++) at (4, 1.9) {};

	\node[ptb] at (+**) {};
	\node[ptb] at (**+) {};
	\node[ptb] at (*-*) {};
	\node[ptb] at (**-) {};
	\node[ptb] at (-**) {};
	\node[ptb] at (*+*) {};

    \node [left] at (+**) {\scriptsize$+**$};
    \node [left] at (**+) {\scriptsize$**+$};
    \node [left] at (*-*) {\scriptsize$*-*$};
    \node [right] at (**-) {\scriptsize$**-$};
    \node [right] at (-**) {\scriptsize$-**$};
    \node [right] at (*+*) {\scriptsize$*+*$};
    
    \node [below] at (++*) {\scriptsize$++*$};
    \node [below] at (+++) {\scriptsize$+++$};
    \node [above] at (*--) {\scriptsize$*--$};
    \node [above] at (---) {\scriptsize$---$};
    \node [left] at (+*+) {\scriptsize$+*+$};
    \node [left] at (*-+) {\scriptsize$*-+$};
    \node [right] at (-*-) {\scriptsize$-*-$};
    \node [right] at (-+*) {\scriptsize$-+*$};

    \node [right] at (-++) {\scriptsize$-++$};
    \node [left] at (--+) {\scriptsize$--+$};
    \node [above right] at (-*+) {\scriptsize$-*+$};
    \node [below right] at (*++) {\scriptsize$*++$};
    \node [above left] at (--*) {\scriptsize$--*$};
    
    \draw[ultra thick, blue, double] (+++)--(*++) (--*)--(---);
    \draw[ultra thick, double] (*++)--(-++)--(-*+)--(--+)--(--*);
    
    \draw[dotted] (+++)--(*+*) (+++)--(++*) (+++)--(+**) (+++)--(+*+) (+++)--(**+)
    	(---)--(*-*) (---)--(*--) (---)--(**-) (---)--(-*-) (---)--(-**)
    	(-++)--(**+) (-++)--(-**) (-++)--(-+*) (-++)--(*+*)
    	(--+)--(**+) (--+)--(*-+) (--+)--(*-*) (--+)--(-**);
\end{scope}


\end{tikzpicture}

==> EMBEDDING2.tex <==
\begin{tikzpicture}
[
xpt/.style={inner sep = 0.0pt},
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw=blue, fill=blue},
ptl/.style={inner sep = 1.5pt, circle, draw, fill=black},
ptbl/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=0.7, xscale = 1]  
    \coordinate (+**) at (0,0);
    \coordinate (*+*) at (4,0);
    \coordinate (**+) at (2,3);
    \coordinate (-**) at (6,3);
    \coordinate (*-*) at (4,6);
    \coordinate (**-) at (8,6);
        
    \draw[dotted] (+**)--(**+)--(*+*)--cycle;
    \draw[dotted] (*-*)--(**-)--(-**)--cycle;
    \draw[dotted] (**+)--(*-*)--(-**)--(*+*)--cycle;

    
    \draw[dotted] (+**) to node[pt, midway] (+*+){} (**+)
    	to node[ptl, midway] (*++){} (*+*)
    	to node[pt, midway] (++*){} (+**);
	\node[ptl](+++) at (2, 1.1) {};
    \draw[dotted] (-**) to node[pt, midway] (-*-){} (**-)
    	to node[pt, midway] (*--){} (*-*)
    	to node[ptl, midway] (--*){} (-**);
	\node[ptl](---) at (6, 4.9) {};
	

	\draw[dotted](**+) to node[pt, midway](*-+){} (*-*);
	\draw[dotted](**+) to node[ptl, midway](-*+){} (-**);
	\draw[dotted](*+*) to node[pt, midway](-+*){} (-**);

	\node[ptl](--+) at (4, 4.1) {};
	\node[ptl](-++) at (4, 1.9) {};

	\node[pt] at (+**) {};
	\node[pt] at (**+) {};
	\node[pt] at (*-*) {};
	\node[pt] at (**-) {};
	\node[pt] at (-**) {};
	\node[pt] at (*+*) {};

    \node [left] at (+**) {\scriptsize$+**$};
    \node [left] at (**+) {\scriptsize$**+$};
    \node [left] at (*-*) {\scriptsize$*-*$};
    \node [right] at (**-) {\scriptsize$**-$};
    \node [right] at (-**) {\scriptsize$-**$};
    \node [right] at (*+*) {\scriptsize$*+*$};
    
    \node [below] at (++*) {\scriptsize$++*$};
    \node [below] at (+++) {\scriptsize$+++$};
    \node [above] at (*--) {\scriptsize$*--$};
    \node [above] at (---) {\scriptsize$---$};
    \node [left] at (+*+) {\scriptsize$+*+$};
    \node [left] at (*-+) {\scriptsize$*-+$};
    \node [right] at (-*-) {\scriptsize$-*-$};
    \node [right] at (-+*) {\scriptsize$-+*$};

    \node [right] at (-++) {\scriptsize$-++$};
    \node [left] at (--+) {\scriptsize$--+$};
    \node [above right] at (-*+) {\scriptsize$-*+$};
    \node [below right] at (*++) {\scriptsize$*++$};
    \node [above left] at (--*) {\scriptsize$--*$};
    
    \draw[ultra thick] (+++) to node [pos=0.33, xpt](1){} node [pos=0.66, xpt](2){} 
    (*++) to node [pos=0.33, xpt](3){} node [pos=0.66, xpt](4){} 
    (-++) to node [pos=0.33, xpt](5){} node [pos=0.66, xpt](6){} 
    (-*+) to node [pos=0.33, xpt](7){} node [pos=0.66, xpt](8){} 
    (--+) to node [pos=0.33, xpt](9){} node [pos=0.66, xpt](10){} 
    (--*) to node [pos=0.33, xpt](11){} node [pos=0.66, xpt](12){} 
    (---);
    
    \draw[dotted] (+++)--(*+*) (+++)--(++*) (+++)--(+**) (+++)--(+*+) (+++)--(**+)
    	(---)--(*-*) (---)--(*--) (---)--(**-) (---)--(-*-) (---)--(-**)
    	(-++)--(**+) (-++)--(-**) (-++)--(-+*) (-++)--(*+*)
    	(--+)--(**+) (--+)--(*-+) (--+)--(*-*) (--+)--(-**);
    	
    % From *+*
    \draw [dashed, red, -stealth] (*+*)--(+++);
    \draw [dashed, red, -stealth] (*+*)--(1); 
    \draw [dashed, red, -stealth](*+*)--(2); 
    \draw [dashed, red, -stealth](*+*)--(*++);
    \draw [dashed, red, -stealth](*+*)--(3); 
    \draw [dashed, red, -stealth](*+*)--(4); 
    \draw [dashed, red, -stealth](*+*)--(-++);	

    % From **+
    \draw [dashed, orange, -stealth] (**+)--(+++);
    \draw [dashed, orange, -stealth] (**+)--(1); 
    \draw [dashed, orange, -stealth](**+)--(2); 
    \draw [dashed, orange, -stealth](**+)--(*++);
    \draw [dashed, orange, -stealth](**+)--(3); 
    \draw [dashed, orange, -stealth](**+)--(4); 
    \draw [dashed, orange, -stealth](**+)--(-++);	
    \draw [dashed, orange, -stealth](**+)--(5); 
    \draw [dashed, orange, -stealth](**+)--(6); 
    \draw [dashed, orange, -stealth](**+)--(-*+); 
    \draw [dashed, orange, -stealth](**+)--(7); 
    \draw [dashed, orange, -stealth](**+)--(8); 
    \draw [dashed, orange, -stealth](**+)--(--+); 

    \draw [dashed, green, thick, -stealth](**-)--(---); 
    
    \draw [dashed, blue, thick, -stealth] (--*) to[out=-80, in = -70, looseness = 2] (--+);
    \draw [dashed, blue, thick, -stealth] (--*) to[out=-80, in = -70, looseness = 2] (9);
    \draw [dashed, blue, thick, -stealth] (--*) to[out=-80, in = -70, looseness = 2] (10);
    \draw [dashed, blue, thick, -stealth] (--*) to[out=-70, in = -90, looseness = 2] (---);
    \draw [dashed, blue, thick, -stealth] (--*) to[out=-70, in = -90, looseness = 2] (11);
    \draw [dashed, blue, thick, -stealth] (--*) to[out=-70, in = -90, looseness = 2] (12);
    
\end{scope}


\end{tikzpicture}

==> EMBEDDING3.tex <==
\begin{tikzpicture}
[
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw=blue, fill=blue},
ptl/.style={inner sep = 1.5pt, circle, draw, fill=black},
ptbl/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=0.7, xscale = 1]  
	\node[ptbl] (*-) at (0,0) {};
	\node[ptl] (+-) at (2,0) {};
	\node[ptl] (+*) at (4,0) {};
	\node[ptl] (++) at (6,0) {};
	\node[ptbl] (*+) at (8,0) {};

	\draw(*-)--(+-) (++)--(*+);
	\draw[ultra thick] (+-)--(+*)--(++);
    
    \node [below] at (*-) {\scriptsize$*-$};
    \node [below] at (+-) {\scriptsize$+-$};
    \node [below] at (+*) {\scriptsize$+*$};
    \node [below] at (++) {\scriptsize$++$};
    \node [below] at (*+) {\scriptsize$*+$};

\end{scope}


\end{tikzpicture}

==> EMBEDDING4.tex <==
\begin{tikzpicture}
[
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptl/.style={inner sep = 1.5pt, circle, draw, fill=black},
ptbl/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=0.7, xscale = 1]  
    \coordinate (+**) at (0,0);
    \coordinate (*+*) at (4,0);
    \coordinate (**+) at (2,3);
    \coordinate (-**) at (6,3);
    \coordinate (*-*) at (4,6);
    \coordinate (**-) at (8,6);
        
    \draw[fill=gray, fill opacity=0.1] (+**)--(**+)--(*+*)--cycle;
    \draw[fill=gray, fill opacity=0.1] (*-*)--(**-)--(-**)--cycle;
    \draw[fill=gray, fill opacity=0.1] (**+)--(*-*)--(-**)--(*+*)--cycle;

    
    \draw[thick] (+**) to node[ptb, midway] (+*+){} (**+)
    	to node[ptbl, midway] (*++){} (*+*)
    	to node[ptb, midway] (++*){} (+**);
	\node[ptbl](+++) at (2, 1.1) {};
    \draw[thick] (-**) to node[ptb, midway] (-*-){} (**-)
    	to node[ptb, midway] (*--){} (*-*)
    	to node[ptbl, midway] (--*){} (-**);
	\node[ptbl](---) at (6, 4.9) {};
	

	\draw(**+) to node[pt, midway](*-+){} (*-*);
	\draw(**+) to node[ptbl, midway](-*+){} (-**);
	\draw(*+*) to node[pt, midway](-+*){} (-**);

	\node[ptbl](--+) at (4, 4.1) {};
	\node[ptbl](-++) at (4, 1.9) {};

	\node[ptb] at (+**) {};
	\node[ptb] at (**+) {};
	\node[ptb] at (*-*) {};
	\node[ptb] at (**-) {};
	\node[ptb] at (-**) {};
	\node[ptb] at (*+*) {};

    \node [left] at (+**) {\scriptsize$+**$};
    \node [left] at (**+) {\scriptsize$**+$};
    \node [left] at (*-*) {\scriptsize$*-*$};
    \node [right] at (**-) {\scriptsize$**-$};
    \node [right] at (-**) {\scriptsize$-**$};
    \node [right] at (*+*) {\scriptsize$*+*$};
    
    \node [below] at (++*) {\scriptsize$++*$};
    \node [below] at (+++) {\scriptsize$+++$};
    \node [above] at (*--) {\scriptsize$*--$};
    \node [above] at (---) {\scriptsize$---$};
    \node [left] at (+*+) {\scriptsize$+*+$};
    \node [left] at (*-+) {\scriptsize$*-+$};
    \node [right] at (-*-) {\scriptsize$-*-$};
    \node [right] at (-+*) {\scriptsize$-+*$};

    \node [right] at (-++) {\scriptsize$-++$};
    \node [left] at (--+) {\scriptsize$--+$};
    \node [above right] at (-*+) {\scriptsize$-*+$};
    \node [below right] at (*++) {\scriptsize$*++$};
    \node [above left] at (--*) {\scriptsize$--*$};
    
    \draw[ultra thick, blue, double] (+++)--(*++) (--*)--(---);
    \draw[ultra thick, blue, double] (*++)--(-++)--(-*+)--(--+)--(--*);
    
    \draw[dotted] (+++)--(*+*) (+++)--(++*) (+++)--(+**) (+++)--(+*+) (+++)--(**+)
    	(---)--(*-*) (---)--(*--) (---)--(**-) (---)--(-*-) (---)--(-**)
    	(-++)--(**+) (-++)--(-**) (-++)--(-+*) (-++)--(*+*)
    	(--+)--(**+) (--+)--(*-+) (--+)--(*-*) (--+)--(-**);
\end{scope}


\end{tikzpicture}

==> EQUIVALENCE1.tex <==
\begin{tikzpicture} 
[
pt/.style={inner sep = 0.0pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]

\begin{scope}[yscale=0.5, xscale = 0.5]
	\begin{scope}
		\node[mpoint](1) at (0,0) {};
		\node[mpoint](2) at (0,4) {};
		\node[mpoint](-1) at (4,4) {};
		\node[mpoint](-2) at (4,0) {};
		\draw(1)--(2)--(-1)--(-2)--(1);
		\node[left] at (1) {$1$};
		\node[left] at (2) {$2$};
		\node[right] at (-1) {$-1$};
		\node[right] at (-2) {$-2$};
		\node at (2,2) {$\Q^1$};
	\end{scope}

	\node at (6.5, 2) {\Large$\xrightarrow{\beta}$};

	\begin{scope}[xshift = 10cm]
		\node[mpoint](1) at (0,0) {};
		\node[mpoint](2) at (0,4) {};
		\node[mpoint](-1) at (4,4) {};
		\node[mpoint](-2) at (4,0) {};
		\draw(1)--(2)--(-1)--(-2)--(1);
		\node[left] at (1) {$(1, +)$};
		\node[left] at (2) {$(2, +)$};
		\node[right] at (-1) {$(1, -)$};
		\node[right] at (-2) {$(2, -)$};
		\node at (2,2) {$\Delta_{\D'}$};
	\end{scope}

\end{scope}


\end{tikzpicture}	


==> INEQUALITIES2.tex <==
\begin{tikzpicture} 
[
pt/.style={inner sep = 0.0pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
snakeit/.style={decorate, decoration=snake}
]

\begin{scope}[yscale=1, xscale = 1]
	\node[anchor=south](sdinf) at (-3,4) {$\sd_\infty$};
	\node[anchor=south](sd) at (0,2) {$\sd$};
	\node[anchor=south](sdsimp) at (0,0.5) {$\sd_\simp$};
	\node[anchor=south](disamb) at (3,0.5) {$\disamb$};

	\draw(sdinf) to coordinate[below left, pos=0.4](fintext) (sd);
	\draw (sd)--(sdsimp);
	\draw[snakeit, double] (sdsimp)--(disamb);
		
	\node[anchor=south](vc) at (1,-1.5) {$\VC - 1$};
	\node[anchor=south](vc*s) at (-1,-1.5) {$\VC^{*\an} - 2$};
	\node[anchor=south](vc*) at (-1,-2.5) {$\VC^{*} - 2$};
	\node[anchor=south](2vc*) at (-2,0) {$2\VC^{*} - 1$};
		
	\draw(vc)--(sdsimp) (vc*s)--(sdsimp) (vc*)--(vc*s)--(2vc*);
	

	\node[anchor=south](sco) at (-1, 4) {$\SCO - 1$};
	\node[anchor=south](sr) at (-1, 5.25) {$\sr - 1$};
	\node[anchor=south](2sr) at (1.5, 6.5) {$2~\sr - 1$};
	\node[anchor=south](vcextr) at (1.5, 4) {$2\VC^\extr - 1$};
	\node[anchor=south](lreps) at (4.5, 4) {$2\List_{\varepsilon <1/2} - 3$};
	\node[anchor=south](lr) at (4.5, 5.25) {$2\List - 3$};
		
	\draw (sd)--(vcextr);
	\draw (lr)--(lreps);
	\draw (sd)--(sco)--(sr)--(2sr) (vcextr)--(2sr);
	\draw [blue] (lreps) to coordinate[pos=0.5](x)(sd);
	\node[below, text width=1.3cm] at ($(fintext.south) - (0.1,0.1)$) {\scriptsize{Collapses \\[-0.05cm] for finite\\[-0.2cm] classes}};
	\node[blue, below right] at (x) {\scriptsize{Unless $\sd \leq 0$}};
\end{scope}


\end{tikzpicture}	


==> RETRACTION-H.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.5, xshift=1.5cm]  % Adjust xshift for spacing
    % Define points
    \draw(-1, -1)--(-1, 1)--(1,1)--(1, -1)--(-1, -1);
	\node (t0) at (-1.65, 0) {iii) $\mathbf{t=0}$};
	\node (t1) at (1.7, 0) {iv) $\mathbf{t=1}$};
	\node (a0) at (0, -1.2) {ii) $\mathbf{\alpha=0, \beta=1}$};
	\node (a1) at (0, 1.4) {i) $\mathbf{\alpha=1, \beta=0}$};

	\node at (-1.6,-0.3) {\centering  \scriptsize{$H(0, x) = x$}};
	\node at (1.75,-0.3) {\centering  \scriptsize{$H(1, x)\in \|\E_{w, 1}\|$}};

%	\node[text width=2.25cm] at (1.65,-0.3) {\centering  \scriptsize{$H(1, x)\in \|\E_{w, 1}\|$}};
	\node at (0,1.15) {\centering  \scriptsize{$x \equiv w$, does not depend on $x'$}};
%	\node at (0,1.15) {\centering  \scriptsize{Check consistency of $H$}};

	\node at (0,-1.45) {\centering  \scriptsize{$x \equiv x'\in \|\E_{w, 1}\|$}};
	\node at (0,-1.65) {\centering  \scriptsize{$H(t,x)\equiv x$}};
	
	\draw[dashed, ->](-0.9, -0.9) to node[midway, right] {$\alpha$} (-0.9, 0.9);
	\draw[dashed, ->](-0.9, -0.9) to node[midway, above] {$t$} (0.9, -0.9);

\end{scope}


\end{tikzpicture}

==> RETRACTION1.tex <==
\begin{tikzpicture}
[
xpt/.style={inner sep = 0.0pt},
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw=blue, fill=blue},
ptl/.style={inner sep = 2pt, circle, draw, fill=black},
ptbl/.style={inner sep = 2pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=1.5, xscale = 1.5]  
	\node[pt] (**+) at (2,3) {};
	\node[ptb] (+*+) at (1,1.5) {};
	\node[ptb] (*-+) at (3,4.5) {};
	\node[pt] (*+*) at (4,0) {};
	\node[pt] (++*) at (2,0) {};
	\node[pt] (-+*) at (5,1.5) {};


	\node[ptbl](+++) at (2, 1.1) {};
	\node[ptbl](-++) at (4, 1.9) {};
	\node[ptbl](--+) at (4, 4.1) {};
	\node[ptl](---) at (6, 4.9) {};
	
%	\draw[red, fill=blue, fill opacity=0.5] (+*+)--(**+)--(*-+)--(--+)--(-*+)--(-++)--(*++)--(+++)--cycle;
	\draw[fill=blue, fill opacity=0.075] (1,1.5)--(2,3)--(3, 4.5)--(4, 4.1)--(4, 1.9)--(2, 1.1)--cycle;
	

    \draw[ultra thick, double, blue] (+++) to
		node[xpt, pos=0.16](9){} node[xpt, pos=0.33](10) {} 
    	node [pos=0.5, ptbl](*++){}
		node[xpt, pos=0.66](11){} node[xpt, pos=0.83](12) {} 
    (-++) to node [pos=0.5, ptbl](-*+){}
    (--+);
    \draw[ultra thick, double] (--+) to node [pos=0.5, ptl](--*){} (---);

    \node [left] at (**+) {\scriptsize$w = **+$};
    \node [below left ] at (+++) {\scriptsize$+++$};
    \node [above right] at (-++) {\scriptsize$-++$};
    \node [below right] at (--+) {\scriptsize$--+$};
    \node [below right] at (--*) {\scriptsize$--*$};
    \node [below right] at (---) {\scriptsize$---$};
    \node [above right] at (-*+) {\scriptsize$-*+$};
    \node [below right] at (*++) {\scriptsize$*++$};
    \node [left] at (+*+) {\scriptsize$+*+$};
    \node [left] at (*-+) {\scriptsize$*-+$};
    \node [below] at (++*) {\scriptsize$++*$};
    \node [right] at (*+*) {\scriptsize$*+*$};
    \node [right] at (-+*) {\scriptsize$-+*$};
  
    \draw 
    	(+++)
    		to node[xpt, pos=0.33](a5){} node[xpt, pos=0.66](a6){}
    	(**+);
    \draw     	   
    	(*++)--(**+) (-++)--(**+) (-*+)--(**+) 
    	(**+)
    		to node[xpt, pos=0.33](a7){} node[xpt, pos=0.66](a8){}
    	(--+);
    \draw (+*+) 
    		to node[xpt, pos=0.33](a1){} node[xpt, pos=0.66](a2){}
    	(**+)
    		to node[xpt, pos=0.33](a3){} node[xpt, pos=0.66](a4){}
    	(*-+);
    \draw[ultra thick, blue] (+++)--(+*+) (*-+) to node[xpt, pos=0.5](x1){} (--+);
    \draw (+++)--(++*)
    	 to node[xpt, pos=0.33](1){} node[xpt, pos=0.66](2) {} 
    		(*+*)
    	to node[xpt, pos=0.33](3){} node[xpt, pos=0.66](4){} 	
    		(-+*)--(-++)
    	(+++) 
			to node[xpt, pos=0.33](5){} node[xpt, pos=0.66](6) {}     	
    	(*+*) (*+*)--(*++) (*+*)
			to node[xpt, pos=0.33](7){} node[xpt, pos=0.66](8) {}     	
    	(-++);
    
    \draw [dashed, red, thick, -stealth] (++*) to[out=80, in = -80, looseness = 1] (+++);
    \draw [dashed, red, thick, -stealth] (-+*) to[out=175, in = -35, looseness = 1] (-++);
    \draw [dashed, red, thick, -stealth] (*+*) to[out=135, in = -75, looseness = 1] (*++);

	\draw [dashed, red, thick, -stealth] (1) to (5);
	\draw [dashed, red, thick, -stealth] (2) to (6);
	\draw [dashed, red, thick, -stealth] (3) to (7);
	\draw [dashed, red, thick, -stealth] (4) to (8);
	\draw [dashed, red, thick, -stealth] (5) to (9);
	\draw [dashed, red, thick, -stealth] (6) to (10);
	\draw [dashed, red, thick, -stealth] (7) to (11);
	\draw [dashed, red, thick, -stealth] (8) to (12);
	
    \draw [dashed, red, thick, -stealth] (+*+) to[out=0, in = 135, looseness = 1] (+++);
    \draw [dashed, red, thick, -stealth] (*-+) to[out=-45, in = 180, looseness = 1] (--+);
	\draw [dashed, green, thick, -stealth] (a1) to (a5);
	\draw [dashed, green, thick, -stealth] (a2) to (a6);
	\draw [dashed, green, thick, -stealth] (a3) to (a7);
	\draw [dashed, green, thick, -stealth] (a4) to (a8);

	\node[above, anchor=-140] at (x1) {\textcolor{blue}{$\Lk_W(w)$}};
	\node at (3.3,2.7) {\textcolor{blue}{$\St_W(w)$}};
	\node at (4.4,2.7) {\textcolor{blue}{$\E_{w, 1}$}};
\end{scope}


\end{tikzpicture}

==> RETRACTION2.tex <==
\begin{tikzpicture}
[
xpt/.style={inner sep = 0.0pt},
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.7pt, circle, draw=blue, fill=blue},
ptr/.style={inner sep = 0.7pt, circle, draw=red, fill=red},
ptl/.style={inner sep = 2pt, circle, draw, fill=black},
ptbl/.style={inner sep = 2pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=1.5, xscale = 2]  
	\node[pt] (**+) at (2,3) {};

	\node[ptl](+++) at (0, 0) {};
	\node[ptl](*++) at (1, 0) {};
	\node[ptl](-++) at (2, 0) {};
	\node[ptl](-*+) at (3, 0) {};
	\node[ptl](--+) at (4, 0) {};
	

%	\draw[fill=red, fill opacity=0.075] (3,2.45)--(4,4.1)--(4, 1.9)--(2, 1.1)--cycle;

    \draw[ultra thick, double] (+++) to (*++) to (-++) to (-*+) to (--+);

    \node [left] at (**+) {\scriptsize$w = **+$};
    \node [below] at (+++) {\scriptsize$+++$};
    \node [below] at (-++) {\scriptsize$-++$};
    \node [below] at (--+) {\scriptsize$--+$};
    \node [below] at (-*+) {\scriptsize$-*+$};
    \node [below] at (*++) {\scriptsize$*++$};
    
    
    \draw[dotted] (**+) to node[ptb, pos=0.15](+++a){} node[ptb, pos=0.6](+++b){} (+++);
    \draw[dotted] (**+) to node[ptb, pos=0.15](*++a){} node[ptb, pos=0.6](*++b){} (*++);
    \draw[dotted] (**+) to node[ptb, pos=0.15](-++a){} node[ptb, pos=0.6](-++b){} (-++);
    \draw[dotted] (**+) to node[ptb, pos=0.15](-*+a){} node[ptb, pos=0.6](-*+b){} (-*+);
    \draw[dotted] (**+) to node[ptb, pos=0.15](--+a){} node[ptb, pos=0.6](--+b){} (--+);
    
    \draw[blue] (+++a)--(*++a)--(-++a)--(-*+a)--(--+a);
    \draw[blue] (+++b)--(*++b)--(-++b)--(-*+b)--(--+b);

    \path (+++b) to node [ptr, pos=(1 - 0.15/0.6)/2](+++c) {} 
     			node [ptr, pos=(1 - 0.15/0.6)/2 + 1*0.15/0.6/4](*++c) {} 
     			node [ptr, pos=(1 - 0.15/0.6)/2 + 2*0.15/0.6/4](-++c) {} 
     			node [ptr, pos=(1 - 0.15/0.6)/2 + 3*0.15/0.6/4](-*+c) {} 
     			node [ptr, pos=(1 - 0.15/0.6)/2 + 4*0.15/0.6/4](--+c) {} 
     		(--+b);
    
    \node[left] at (+++a) {\textcolor{blue}{$\alpha  w + \beta \|\E_{1,w}\|$}};
    \node[left](x) at (+++b) {\textcolor{blue}{$\alpha'  w + \beta' \|\E_{1,w}\|$}};
    \node[below] at (x.south) {\scriptsize\textcolor{blue}{for $\beta' = \beta + \alpha t$}};
    \node[above left] at (+++) {$\|\E_{1,w}\|$};
    
    \draw[dashed, red, -stealth] (+++a)--(+++c);
    \draw[dashed, red, -stealth] (*++a)--(*++c);
    \draw[dashed, red, -stealth] (-++a)--(-++c);
    \draw[dashed, red, -stealth] (-*+a)--(-*+c);
    \draw[dashed, red, -stealth] (--+a)--(--+c);
    
    \draw[thick, red] (+++c)--(--+c);
    \node[below] at (-++c) {\textcolor{red}{$\alpha' w +  \beta'C_w\left(\frac{\alpha t}{\beta + \alpha t}, \|\E_{1, w}\| \right)$}};
\end{scope}


\end{tikzpicture}

==> SD-AND-DISAMB.tex <==
\begin{tikzpicture} 
[
pt/.style={inner sep = 0.0pt, circle, draw, fill=black},
point/.style={inner sep = 1.2pt, circle,draw,fill=black},
spoint/.style={inner sep = 1.2pt, circle,draw,fill=white},
mpoint/.style={inner sep = 0.7pt, circle,draw,fill=black},
ypoint/.style={inner sep = 3pt, circle,draw,fill=yellow},
xpoint/.style={inner sep = 3pt, circle,draw,fill=red},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	}
]

\begin{scope}[yscale=0.5, xscale = 0.5]
	\node(QnA) at (0,0) {\parbox{3.1cm}{Antipodal disambiguation of~$\Q^n$}};
	\node(Qn) at (0,6) {\parbox{3.1cm}{Disambiguation of~$\Q^n$}};

	\node(SnA) at (12,0) {\parbox{3.1cm}{Antipodal disambiguation of~$\SS^n$}};
	\node(Sn) at (12,6) {\parbox{3.1cm}{Disambiguation of~$\SS^n$}};

%	\node[below, text width=1.3cm] at ($(fintext.south) - (0.1,0.1)$) {\scriptsize{Collapses \\[-0.05cm] for finite\\[-0.2cm] classes}};

	\node[text width=2.8cm](SdEx) at (0,-6) {\centering $\sd_\simp \geq n$ \\ \scriptsize{(embedded spheres)}};
	\node(Sd) at (12,-6) {$\sd_\simp \geq n$};

	\draw[->](Qn.5) to node[above, pos=0.5] 
		{\scriptsize L~\ref*{th-vc-to-covers-refined}(1)} (Sn.175);
	\draw[<-](Qn.-5) to node[below, pos=0.5] 
		{\scriptsize L~\ref*{th-vc-to-covers-refined}(2)} (Sn.-175);
	\draw[->](QnA.5) to node[above, pos=0.5] 
		{\scriptsize L~\ref*{th-vc-to-covers-refined}(1)} (SnA.175);
	\draw[<-](QnA.-5) to node[below, pos=0.5] 
		{\scriptsize L~\ref*{th-vc-to-covers-refined}(2)} (SnA.-175);

	\draw[->](Sn.-80) to node[right, pos=0.5] 
		{\scriptsize P~\ref*{lem-antipodal-vc} and P~\ref*{xprop-covers}(1)} (SnA.80);
	\draw[<-](Sn.-100) to node[left, pos=0.5] 
		{\scriptsize trivial} (SnA.100);
	\draw[<-](Qn.-90) to node[left, pos=0.5] 
		{\scriptsize trivial} (QnA.90);

	\draw[->](QnA.-90) to node[left, pos=0.5] 
		{\scriptsize T \ref*{th-sd-disamb}(1)} (SdEx.90);
	\draw[->](SdEx.0) to node[above, pos=0.5] 
		{\scriptsize trivial} (Sd.-180);
	\draw[->](Sd.155) to node[above right, pos=0.4] 
		{\scriptsize T \ref*{th-sd-disamb}(2) and P \ref*{prop-regular-to-antipodal}} (QnA.-25);


\end{scope}


\end{tikzpicture}	


==> SINGLETONS.tex <==
 \usetikzlibrary{calc}
\begin{tikzpicture}
    \begin{scope}[xshift = -7cm]        
    % Define the coordinates of the hexagon vertices
    \coordinate (A) at (90:2cm);   % Top vertex
    \coordinate (B) at (30:2cm);  % Top-right vertex
    \coordinate (C) at (-30:2cm); % Bottom-right vertex
    \coordinate (D) at (-90:2cm); % Bottom vertex
    \coordinate (E) at (-150:2cm);% Bottom-left vertex
    \coordinate (F) at (150:2cm); % Top-left vertex

    % Draw the hexagon
    \draw[thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

    % Add small dots at the vertices
    \foreach \point in {A, B, C, D, E, F} {
        \fill[black] (\point) circle (2pt);
    }

    % Add the labels
    \node[above] at (A) {$(x,+)$};
    \node[above right] at (B) {$(z_2,+)$};
    \node[below right] at (C) {$(z_1,-)$};
    \node[below] at (D) {$(x,-)$};
    \node[below left] at (E) {$(z_2,-)$};
    \node[above left] at (F) {$(z_1,+)$};
    \end{scope}

    %=============================================
    \begin{scope}        
    % Define the coordinates of the hexagon vertices
    \coordinate (A) at (90:2cm);   % Top vertex
    \coordinate (B) at (30:2cm);  % Top-right vertex
    \coordinate (C) at (-30:2cm); % Bottom-right vertex
    \coordinate (D) at (-90:2cm); % Bottom vertex
    \coordinate (E) at (-150:2cm);% Bottom-left vertex
    \coordinate (F) at (150:2cm); % Top-left vertex

    % Draw the hexagon
    \draw[thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

    % Add small dots at the vertices
    \foreach \point in {A, B, C, D, E, F} {
        \fill[black] (\point) circle (2pt);
    }

    % Add the labels
    \node[above] at (A) {$(x,+)$};
    \node[above right] at (B) {$(z,-)$};
    \node[below right] at (C) {$(w,+)$};
    \node[below] at (D) {$(x,-)$};
    \node[below left] at (E) {$(z,+)$};
    \node[above left] at (F) {$(w,-)$};
    \end{scope}


\end{tikzpicture}

==> SUBDIVISION.tex <==
\begin{tikzpicture}
[
xpt/.style={inner sep = 0.0pt},
pt/.style={inner sep = 0.9pt, circle, draw, fill=black},
ptb/.style={inner sep = 0.9pt, circle, draw=blue, fill=blue},
ptl/.style={inner sep = 1.5pt, circle, draw, fill=black},
ptbl/.style={inner sep = 1.5pt, circle, draw=blue, fill=blue}
]

\begin{scope}[yscale=1.5, xscale = 1.5]  
	\node[pt] (**+) at (2,3) {};

	\node[ptl](+++) at (2, 1.1) {};
	\node[ptl](-++) at (4, 1.9) {};
	\node[ptl](--+) at (4, 4.1) {};

    \draw[thick] (+++) to node [pos=0.5, ptl](*++){}
    (-++) to node [pos=0.5, ptl](-*+){}
    (--+);

    \node [left] at (**+) {\scriptsize$**+$};
    \node [below] at (+++) {\scriptsize$+++$};
    \node [right] at (-++) {\scriptsize$-++$};
    \node [right] at (--+) {\scriptsize$--+$};
    \node [above right] at (-*+) {\scriptsize$-*+$};
    \node [below right] at (*++) {\scriptsize$*++$};
    
    
    \draw[dotted] (+++) to node [pt, midway](1){} (**+) (*++)--(**+) (-++)--(**+) (-*+)--(**+) (--+) to node [pt, midway](2){} (**+);
    \draw[dotted] (1)--(*++) (2)--(-*+);
    
    \draw [dashed, blue, thick, -stealth] (**+) to[out=-40, in = 170, looseness = 1] (-++);
    \draw [dashed, blue, thick, -stealth] (1) to[out=-50, in = 170, looseness = 1] (*++);
    \draw [dashed, blue, thick, -stealth] (2) to[out=-50, in = 170, looseness = 1] (-*+);    
\end{scope}


\end{tikzpicture}
